Dependent Directed Wiring Diagrams for Composing Instantaneous Systems

Directed wiring diagrams can be used as a composition pattern for composing input/output systems such as Moore machines. In a Moore machine, the input parametrizes an internal state and the internal state defines the output. Because the value of the output is shielded from the input by the internal state, Moore machines can compose by connecting the output of any machine to the input of any other machine. These connections are defined by the trace wires in a directed wiring diagram. Unlike Moore machines, Mealy machines allow the output to be directly and instantaneously affected by the input. In order to compose such machines via directed wiring diagrams, it is necessary to avoid cycles between trace wires in the wiring digram and dependencies of outputs on inputs. To capture these patterns of composition, we introduce an operad of dependent directed wiring diagrams. We then define an algebra of Mealy machines on this operad and an algebra of stock and flow diagrams in which the values of auxiliary variables are parameterized by inputs. Finally, we give a semantics for this algebra of stock and flow diagrams by giving a morphism of algebras from stock and flow diagrams into Mealy machines.

==> TikzFigs/DWDexample.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{2}] (A){};
    \node[bb={0}{0}{1}{1}, right=of A] (B){};
    
    \node[bb={0}{0}{3}{3}, fit={($(B.north east)+(0,2)$)($(A.south west)+(0, -3.5)$)($(B.south west)+(0, 2)$)($(A.south east)+(0, -3.5)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top1);

     \draw[ar, color=violet] (tot_top2') to [out=-90, in=90] (A_top2);

    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top1);  


  \draw[ar, color=violet] (A_bot1) to [out=-90, in=90] (tot_bot1);


   \draw[ar, color=violet] (tot_top2) to [out=-90, in=90] (B_top1);

    \draw[ar, color=violet] (B_bot1) to [out=-90, in=90] (tot_bot3);
        
   \draw[ar, color=violet] (A_bot1) to [out=-90, in=90] (tot_bot3);


    \draw[ar, color=violet] let \p1=(A.south east), \p2=(A.north east), \n1=\bbportlen, \n2=\bby in (A_bot2') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (B_top1);
  


    
    
\end{tikzpicture}

==> TikzFigs/ddwd-coflow.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{1}{3}] (A){};
    \node[bb={0}{0}{4}{1}, below=of A, yshift=-0.5cm] (B){};
    
    \node[bb={0}{0}{2}{1}, fit={($(A.north east)+(0,2)$)($(A.north west)+(0, 1)$)($(B.south west)+(0, 2)$)($(B.south east)+(0, -1)$)}] (tot){};

 \draw[ar, color=violet] (tot_top2) to [out=-90, in=90] (A_top1);
 
 \draw[ar, color=violet] (A_bot1') to [out=-90, in=90] (B_top2); 

  \draw[ar, color=violet] (A_bot2') to [out=-90, in=90] (B_top3);
  
  \draw[ar, color=violet] (A_bot3') to [out=-90, in=90] (B_top4);

 \draw[ar, color=violet] (B_bot1') to [out=-90, in=90] (tot_bot1);

  \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot3);

  \draw[color=blue, dashed] (B_top3') to [out=-90, in=90] (B_bot1);
  



\draw[ar, color=violet] let \p1=(A.north west), \p2=(A.south west), \n1=\bbportlen in
    (tot_top1') to[out=-90, in=90] (\x1 - \n1, \y1)  to[out=-90, in=90] (\x2 - \n1, \y2) 
    to[out=-90, in=90] (B_top1);

\end{tikzpicture}


==> TikzFigs/ddwd-two-pollutants.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{1}{3}] (A){};
    \node[bb={0}{0}{4}{1}, below =of A, yshift=-0.5cm] (D){};
    \node[bb={0}{0}{4}{1}, left=0.25cm of D] (B){};
    
    \node[bb={0}{0}{3}{2}, fit={($(A.north east)+(0,2)$)($(A.north west)+(0, 1)$)($(B.south west)+(0, 2)$)($(D.south east)+(0, -1)$)}] (tot){};
    
    % Connections from tot to A
    \draw[ar, color=violet] (tot_top3) to [out=-90, in=90] (A_top1);
    
    % Connections from A to B
    \draw[ar, color=violet] (A_bot1') to [out=-90, in=90] (B_top2); 
    \draw[ar, color=violet] (A_bot2') to [out=-90, in=90] (B_top3);
    \draw[ar, color=violet] (A_bot3') to [out=-90, in=90] (B_top4);
    
    % Connections from A to D
    \draw[ar, color=violet] (A_bot1') to [out=-90, in=90, looseness=0.7] (D_top2); 
    \draw[ar, color=violet] (A_bot2') to [out=-90, in=90, looseness=0.7] (D_top3);
    \draw[ar, color=violet] (A_bot3') to [out=-90, in=90, looseness=0.7] (D_top4);
    
    % Connection from B and D to tot
    \draw[ar, color=violet] (B_bot1') to [out=-90, in=90] (tot_bot1);
    \draw[ar, color=violet] (D_bot1') to [out=-90, in=90] (tot_bot2);
    
    % Blue dashed internal connections
    \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot3);
    \draw[color=blue, dashed] (B_top3') to [out=-90, in=90] (B_bot1);
    \draw[color=blue, dashed] (D_top3') to [out=-90, in=90] (D_bot1);
    
    % Connection from tot_top2 to D_top1
    \draw[ar, color=violet] let \p1=(A.north west), \p2=(A.south west), \n1=\bbportlen in
        (tot_top2') to[out=-90, in=90] (\x1 - \n1, \y1)  to[out=-90, in=90] (\x2 - \n1, \y2) 
    to[out=-90, in=90](D_top1);
        
    % Connection from tot_top1 to B_top1
    \draw[ar, color=violet] 
        (tot_top1') to[out=-90, in=90]   (B_top1);
\end{tikzpicture}


==> TikzFigs/ddwd-two-substrates.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{1}{3}] (A){};
    \node[bb={0}{0}{1}{3}, right=0.25cm of A] (C){};
    \node[bb={0}{0}{4}{1}, below=of A,  yshift=-0.5cm] (B){};
    
    \node[bb={0}{0}{3}{1}, fit={($(A.north west)+(0,2)$)($(C.north east)+(0, 1)$)($(B.south west)+(0, 2)$)($(B.south east)+(0, -1)$)}] (tot){};
    
    % Connections from tot to A and C
    \draw[ar, color=violet] (tot_top2) to [out=-90, in=90] (A_top1);
    \draw[ar, color=violet] (tot_top3) to [out=-90, in=90] (C_top1);
    
    % Connections from A to B
    \draw[ar, color=violet] (A_bot1') to [out=-90, in=90] (B_top2); 
    \draw[ar, color=violet] (A_bot2') to [out=-90, in=90] (B_top3);
    \draw[ar, color=violet] (A_bot3') to [out=-90, in=90] (B_top4);
    
    % Connections from C to B
    \draw[ar, color=violet] (C_bot1') to [out=-90, in=90] (B_top2); 
    \draw[ar, color=violet] (C_bot2') to [out=-90, in=90] (B_top3);
    \draw[ar, color=violet] (C_bot3') to [out=-90, in=90] (B_top4);
    
    % Connection from B to tot
    \draw[ar, color=violet] (B_bot1') to [out=-90, in=90] (tot_bot1);
    
    % Blue dashed internal connections
    \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot3);
    \draw[color=blue, dashed] (C_top1') to [out=-90, in=90] (C_bot3);
    \draw[color=blue, dashed] (B_top3') to [out=-90, in=90] (B_bot1);
    
    % Connection from tot_top2 to B_top1
    \draw[ar, color=violet] let \p1=(A.north west), \p2=(A.south west), \n1=\bbportlen in
    (tot_top1') to[out=-90, in=90] (\x1 - \n1, \y1)  to[out=-90, in=90] (\x2 - \n1, \y2) 
    to[out=-90, in=90] (B_top1);

\end{tikzpicture}

==> TikzFigs/dwd-loop.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{1}{1}] (A){$x = a + x$};
    \node[bb={0}{0}{1}{1}, right= of A] (B){$y = b$};
    \node[bb={0}{0}{0}{0}, fit={($(A.north west)+(0,1.25)$)($(B.south east)+(0, -3.5)$)}] (tot){};

        % \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot1);

        % \draw[color=blue, dashed] (B_top1') to [out=-90, in=90] (B_bot1);

    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);

    \draw[ar, color=violet] 
     let \p1=(A.south east), \p2=(B.north west), \n1=\bbportlen, \n2=\bby in
     (A_bot1') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (B_top1);

     \draw[label]
node [right = 2pt of A_top1] {$a$}
node [left = 2pt of A_bot1, yshift = -1ex] {$x$}
;

\draw[label]
node [right = 2pt of B_top1] {$b$}
node [right = 2pt of B_bot1, yshift = -1ex] {$y$}
;

\end{tikzpicture}

==> TikzFigs/exampleloop.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{1}{1}] (A){$x = a + x$};
    \node[bb={0}{0}{1}{1}, right= of A] (B){$y = b$};
    \node[bb={0}{0}{0}{0}, fit={($(A.north west)+(0,1.25)$)($(B.south east)+(0, -3.5)$)}] (tot){};

        % \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot1);

        % \draw[color=blue, dashed] (B_top1') to [out=-90, in=90] (B_bot1);

    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);

    \draw[ar, color=violet] 
     let \p1=(A.south east), \p2=(B.north west), \n1=\bbportlen, \n2=\bby in
     (A_bot1') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (B_top1);

     \draw[label]
node [right = 2pt of A_top1] {$a$}
node [left = 2pt of A_bot1, yshift = -1ex] {$a + x$}
;

\draw[label]
node [right = 2pt of B_top1] {$b$}
node [right = 2pt of B_bot1, yshift = -1ex] {$b$}
;

\end{tikzpicture}
\hspace{1in} 
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{1}{1}] (A){};
    \node[bb={0}{0}{1}{1}, right= of A] (B){};
    \node[bb={0}{0}{0}{0}, fit={($(A.north west)+(0,1)$)($(B.south east)+(0, -3)$)}] (tot){};

        \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot1);

        \draw[color=blue, dashed] (B_top1') to [out=-90, in=90] (B_bot1);

    \draw[ar, color=violet] let \p1=(A.south west), \p2=(A.north west), \n1=\bbportlen, \n2=\bby in
     (B_bot1') to [out=-90, in=-90] (\x1 - \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (A_top1);

    \draw[ar, color=violet] 
     let \p1=(A.south east), \p2=(B.north west), \n1=\bbportlen, \n2=\bby in
     (A_bot1') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 - \bby, \y2 +\n1) to [out=90, in=90] (B_top1);

\end{tikzpicture}


==> TikzFigs/examplewf.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{2}] (A){};
    
    \node[bb={0}{0}{3}{3}, fit={($(A.north west)+(0,1.5)$)($(A.south east)+(0, -1.5)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top1);

     \draw[ar, color=violet] (tot_top2') to [out=-90, in=90] (A_top2);

    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top1);  

    \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot1);

  \draw[color=blue, dashed] (A_top2') to [out=-90, in=90] (A_bot2);

  \draw[ar, color=violet] (A_bot1) to [out=-90, in=90] (tot_bot1);

    \draw[ar, color=violet] (A_bot2) to [out=-90, in=90] (tot_bot3);



         \draw[ar, color=violet] let \p1=(A.south east), \p2=(A.north east), \n1=\bbportlen, \n2=\bby in
     (A_bot1') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (A_top2);
  

    
    
\end{tikzpicture}

==> TikzFigs/examplewf2.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]

    
    \node[bb={0}{0}{3}{3}, fit={($(A.north west)+(0,1.5)$)($(A.south east)+(0, -1.5)$)}] (tot){};

  \draw[color=blue, dashed] (tot_top1') to [out=-90, in=90] (tot_bot1);

   \draw[color=blue, dashed] (tot_top1') to [out=-90, in=90] (tot_bot3);

    \draw[color=blue, dashed] (tot_top2') to [out=-90, in=90] (tot_bot3);
  

    
    
\end{tikzpicture}

==> TikzFigs/feedbackexample.tex <==
\begin{tikzpicture}[oriented WD, bbx = .5cm, bby =0.25cm, bb port length=4pt, bb port sep=.75, bb min width=1cm, bb min height=1cm]
    \node[bb={0}{0}{2}{2}] (A){};
    
    \node[bb={0}{0}{2}{1}, fit={($(A.north west)+(0,2)$)($(A.south east)+(0, -2)$)}] (tot){};
    
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top1);
    \draw[ar, color=violet] (tot_top2') to [out=-90, in=90] (A_top2);
    \draw[ar, color=violet] (tot_top1') to [out=-90, in=90] (A_top1);  
    \draw[color=blue, dashed] (A_top1') to [out=-90, in=90] (A_bot1);
    \draw[color=blue, dashed] (A_top2') to [out=-90, in=90] (A_bot2);
    \draw[ar, color=violet] (A_bot2) to [out=-90, in=90] (tot_bot1);
    % \draw[ar, color=violet] (A_bot2) to [out=-90, in=90] (tot_bot2);
    \draw[ar, color=violet] let \p1=(A.south east), \p2=(A.north east), \n1=\bbportlen, \n2=\bby in
     (A_bot1') to [out=-90, in=-90] (\x1 + \bby, \y1 - \n1) to [out=90, in=-90] (\x2 + \bby, \y2 +\n1) to [out=90, in=90] (A_top2);
  
    \draw[label]
      node [left = 2pt of A_top1] {$a_1$}
      node [left = 2pt of A_bot1, yshift = -1ex] {$r_1(a_1)$}
    ;
    \draw[label]
      node [right = 2pt of A_top2] {$r_1(a_1) + a_2$}
      node [right = 2pt of tot_bot1, yshift = -1ex] {$r_2(r_1(a_1)+a_2)$}
    ;
    
    % Add labels at the start of the input purple wires
    \draw[label]
      node [above = 2pt of tot_top1] {$a_1$}
      node [above = 2pt of tot_top2] {$a_2$}
    ;
\end{tikzpicture}
